Models of chromosome architecture and connection with the regulation of genetic expression

Increasing evidence suggests that chromosome folding and genetic expression are intimately connected. For example, the co-expression of a large number of genes can benefit from their spatial co-localization in the cellular space. Furthermore, functional structures can result from the particular folding of the chromosome. Such phenomena have in common to result from the binding of divalent proteins that can bridge regions sometimes far away on the DNA sequence. The physical system consisting of the chromosome interacting with divalent proteins can be very complex. As such, most of the mechanisms responsible for chromosome folding and for the formation of functional structures have remained elusive. Using methods from statistical physics, we investigated models of chromosome architecture. A common denominator of our approach has been to represent the chromosome as a polymer with bending rigidity and consider its interaction with a solution of DNA-binding proteins. Structures entailed by the binding of such proteins were then characterized at the thermodynamical equilibrium. Furthermore, we complemented theoretical results with Brownian dynamics simulations, allowing to reproduce more of the biological complexity. The main contributions of this thesis have been: (i) to provide a model for the existence of transcription factories characterized in vivo with fluorescence microscopy; (ii) to propose a physical basis for a conjectured regulatory mechanism of the transcription involving the formation of DNA hairpin loops by the H-NS protein as characterized with atomic-force microscopy experiments; (iii) to propose a physical model of the chromosome that reproduces contacts measured in chromosome conformation capture (CCC) experiments. Consequences on the regulation of transcription are discussed in each of these studies.

==> binding_site_insertion.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}

\usepackage{tikz}
\usetikzlibrary{calc,plotmarks}
\usetikzlibrary{arrows.meta}
%% TODO
%		o meta arrows
\begin{document}

\begin{tikzpicture}
\def\dz{2}
\def\rr{0.5em}
\def\tw{0.05em}
\def\th{0.8em}
\def\xa{-4}
\def\xb{-3}
\def\xc{-2.5}
\def\xd{-1.5}
\def\xe{3.50}
\def\xf{4.25}
\def\xlo{-5}
\def\xhi{5}

\tikzset{
%Define standard arrow tip
%    shorten <=2pt,	% do not start stuck to source
%    shorten >=2pt,	% same with dest
%Define beads
  loci/.style = {
    shape = circle,
    align = center,
    draw  = #1,
%    text=lightgray,
    text=white,
    fill = black,
    solid,
    inner sep= 0pt,
    minimum size=\rr
  },
  tick/.style = {
    shape = rectangle,
    align = center,
    draw  = #1,
%    text=lightgray,
    text=white,
    fill = black,
    solid,
    inner sep= 0pt,
    outer sep= 0pt,
    minimum width=\tw,
    minimum height=\th
  },
}

  % first line
  \node (L1) at (\xlo,\dz) {};
  \node (R1) at (\xhi,\dz) {};
  \draw[black, very thick, -{Latex[scale=1.2]}] (L1) -- (R1);
  \node[loci] (D1) at (\xd,\dz) {};
  %\fill (O) circle (0.2em);

  % second line
  \node (L2) at (\xlo,0) {};
  \node (R2) at (\xhi,0) {};
  \draw[black, very thick, -{Latex[scale=1.2]}] (L2) -- (R2);
  \node[loci] (A2) at (\xa,0) {};
  \node[loci] (B2) at (\xb.0,0) {};
  \node[loci] (C2) at (\xc,0) {};
  \node[loci] (D2) at (\xd,0) {};
  \node[loci] (E2) at (\xe,0) {};
  \node[loci] (F2) at (\xf,0) {};
  \draw[-{Latex[scale=0.8,sep=2pt]}] (\xa,{0.5*\dz}) -- (A2);
  \draw[-{Latex[scale=0.8,sep=2pt]}] (\xb,{0.5*\dz}) -- (B2);
  \draw[-{Latex[scale=0.8,sep=2pt]}] (\xc,{0.5*\dz}) -- (C2);
  \draw[-{Latex[scale=0.8,sep=2pt]}] (\xe,{0.5*\dz}) -- (E2);
  \draw[-{Latex[scale=0.8,sep=2pt]}] (\xf,{0.5*\dz}) -- (F2);

  % third line
  \node (L3) at (\xlo,-\dz) {};
  \node (R3) at (\xhi,-\dz) {};
  \draw[black, very thick, -{Latex[scale=1.2]}] (L3) -- (R3);
  \node[loci] (A3) at (\xa,-\dz) {};
  \node[loci] (B3) at (\xb,-\dz) {};
  \node[loci] (C3) at (\xc,-\dz) {};
  \node[loci] (D3) at (\xd,-\dz) {};
  \node[loci] (E3) at (\xe,-\dz) {};
  \node[loci] (F3) at (\xf,-\dz) {};
%  \draw[dotted,-{Latex[red,scale=1.0]}] (D3) -- (C3);
  \draw[dotted,red,line width = 1pt, rounded corners, -{Latex[red,scale=1.0]}] (D3) -- (\xd,{-1.50*\dz}) -- (\xc, {-1.50*\dz}) -- (C3) node[anchor=north east] {$-$};
  %\draw[dotted,red,line width = 1pt, rounded corners, -{Latex[red,scale=1.0]}] (D3) to [bend left=45] (C3) node[anchor=north east] {$-$};
  \draw[dotted,green,line width = 1pt, rounded corners, -{Latex[green,scale=1.0]}] (D3) -- (\xd,{-0.50*\dz}) -- (\xe, {-0.50*\dz}) -- (E3) node[anchor=south east] {$+$};
  \draw[dotted,green,line width = 1pt, rounded corners, -{Latex[green,scale=1.0]}] (D3) -- (\xd,{-0.50*\dz}) -- (\xf, {-0.50*\dz}) -- (F3) node[anchor=south west] {$+$};

%  \node[anchor=north] (L2) at (-3.0,-\dz) {$s_2$};

 % fourth line
  \node (L4) at (\xlo,-2*\dz) {};
  \node (R4) at (\xhi,-2*\dz) {};
  \draw[black, very thick, -{Latex[scale=1.2]}] (L4) -- (R4);
  \node[tick, label={[label distance=0.5em]-90:$s_0$}] (A4) at (\xa,-2*\dz) {};
  \node[tick, label={[label distance=0.5em]-90:$s_1$}] (B4) at (\xb,-2*\dz) {};
%  \node[tick, label={[label distance=0.5em]-90:$s_2$}] (C4) at (\xc,-2*\dz) {};
  \node[tick, label={[label distance=0.5em]-90:$s_{i-1}$}] (D4) at (\xd,-2*\dz) {};
  \node[tick, label={[label distance=0.5em]-90:$s_{i}$}] (E4) at (\xe,-2*\dz) {};
  \node[tick, label={[label distance=0.5em]-90:$s_{i+1}$}] (F4) at (\xf,-2*\dz) {};
  \draw[-{Latex[,scale=1.0]}] (\xd,-1.75*\dz) to node[above]{$d_i$} (\xe,-1.75*\dz);


  % add legends
  \draw[dashed,-{Latex[scale=1.2]}] (R1) to [bend left = 45] node[right,text width=10em, outer sep=2pt] {random insertion by horizontal transfer} (R2) ;
  \draw[dashed,-{Latex[scale=1.2]}] (R2) to [bend left = 45] node[right,text width=12em, outer sep=2pt] {evolutionary selection of regulatory mechanisms} (R3) ;
  \node[label={[label distance=1.0em]0:binding sites layout}] at (R4){};
\end{tikzpicture}

\end{document}


==> gaussian_chain.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage{newtxtext}
\usepackage{siunitx}  		% for units
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{newtxmath}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}
\tikzstyle{every path}=[line width=2pt]
\tikzset{
%Define standard arrow tip
%    shorten <=2pt,	% do not start stuck to source
%    shorten >=2pt,	% same with dest
%Define beads
  bead/.style = {
    shape = circle,
    align = center,
    draw  = #1,
%    text=lightgray,
    text=white,
    fill = black,
    solid,
    inner sep= 1pt,
    minimum size=3em
  },
  spring/.style = {
    decorate,
    decoration={coil,segment length=0.50em,amplitude=0.50em}
  },
}
\mathversion{bold}

% START DRAW POLYMER
% manually draw because:
%	o I want to choose digit or ``j'' index
%	o sometimes I want to change the path style (for instance for non-reported beads)
\def\rho{6em}
\node[bead] (0) at (0,0) {$0$};
\draw[spring] (0)
	-- ++(120:\rho) node[bead] (1) {$1$}
	-- ++(160:\rho) node[bead] (2) {$2$}
	-- ++(-170:\rho) node[bead] (3) {$3$};

\draw[dotted] (3)
	-- ++(160:{2*\rho}) node[bead] (jm) {$j-1$};

\draw[spring] (jm)
	-- ++(-160:\rho) node[bead] (j){$j$}
	-- ++(+160:\rho) node[bead] (jp) {$j+1$};

\draw[dotted] (jp)
	-- ++(110:{2*\rho}) node[bead] (Nmm) {$N-2$};

\draw[spring] (Nmm)
	-- ++(130:\rho) node[bead] (Nm){$N-1$}
	-- ++(150:\rho) node[bead] (N) {$N$};

\mathversion{normal}
% END DRAW POLYMER

% DRAW ARROWS AND COMMENTS
%\draw[line width=1pt, -{Latex[length=1em]}] (jm) -- ++(-70:\rho) node (jmtext){};
\path (jm) -- ++(110:{0.5*\rho}) node (jmtext){};
\path (j) -- ++(110:{0.5*\rho}) node (jtext){};
\draw[line width=1pt, -{Latex[length=1em]}] (jmtext.center) -- node[midway,above,outer sep=0.1em,scale=2]{$\vec{u}_j$} (jtext.center);
%\draw[transform canvas={yshift=2em},line width=1pt, -{Latex[length=1em]}] (jm.center) -- (j.center);
\node[draw,circle,fill=black,solid,minimum size={0.10*\rho},inner sep=0] (O) at ({-9*\rho},{-\rho}){};
\draw[line width=1pt, -{Latex[length=1em]}] (O) -- node[midway,below right,outer sep=0.1em,scale=2] {$\vec{r}_j$} (j);
\draw[line width=1pt, -{Latex[length=1em]}] (O) -- (N) node[midway,right,outer sep=0.1em,scale=2] {$\vec{r}_N$} (j);

\end{tikzpicture}
\end{document}

%% FIRST VERSION
\begin{tikzpicture}
\tikzset{
  bead/.style = {
    shape = circle,
    align = center,
    draw  = #1,
    color = lightgray,
    fill = black,
    radius = 5pt,
    inner sep= 3pt
  },
}
\def\angle{0}
\def\ind{0}

\draw node[bead](0){$0$} (0,0)
\foreach \stepangle[evaluate=\angle using \angle+\stepangle, remember=\angle, count=\ii from 1,evaluate=\ind using int(\ind+1),remember=\ind] in {45,-15,-25,-30,-50}%,-20,+40,+40,+20,+10}
  {
    -- ++(\angle:1) node[bead](\ii){$\ii$}
  };

\end{tikzpicture}


==> gaussian_effective_model.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage{newtxtext}
\usepackage{siunitx}  		% for units
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{newtxmath}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}
\def\rho{2em}
\def\bb{4em}
\tikzstyle{every path}=[line width=2pt]
\tikzset{
%Define standard arrow tip
%    shorten <=2pt,	% do not start stuck to source
%    shorten >=2pt,	% same with dest
%Define beads
  bead/.style = {
    shape = circle,
    align = center,
    draw  = #1,
%    text=lightgray,
    text=white,
    fill = #1,
    solid,
    inner sep= 1pt,
    minimum size=\rho
  },
  spring/.style = {
    decorate,
    decoration={coil,segment length=0.50em,amplitude=0.50em}
  },
}


% START DRAW POLYMER
% manually draw because:
%	o I want to choose digit or ``j'' index
%	o sometimes I want to change the path style (for instance for non-reported beads)
\mathversion{bold}

% draw free monomers
\node[bead,black,text=white] (0) at (0,0) {$0$};
\draw[black,spring] (0)
	-- ++(-130:\bb) node[bead] (1) {$1$}
   	-- ++(-80:\bb) node[bead] (2) {$2$}
	-- ++(-50:\bb) node[bead]  {}
	-- ++(-30:\bb) node[bead]  {}
	-- ++(-10:\bb) node[bead] () {}
	-- ++(30:\bb) node[bead] (i) {$i$}
	-- ++(70:\bb) node[bead] () {}
	-- ++(90:\bb) node[bead] {}
	-- ++(30:\bb) node[bead] () {}
	-- ++(0:\bb) node[bead] () {}
	-- ++(-30:\bb) node[bead] () {}
	-- ++(-60:\bb) node[bead] () {}
	-- ++(-100:\bb) node[bead] () {}
	-- ++(-130:\bb) node[bead] () {}
	-- ++(-150:\bb) node[bead] (j) {$j$}
	-- ++(-90:\bb) node[bead] () {}
	-- ++(-70:\bb) node[bead] () {}
	-- ++(-50:\bb) node[bead] () {N}
	;

\mathversion{normal}
	\draw[red,spring] (i) to node[above right,scale=1.5]{$k_{ij}$} (j);
	\draw[blue,spring] (i) to node[above right,scale=1.5]{$k_{0i}$} (0);

\node[draw,circle,fill=black,solid,minimum size={0.10*\rho},inner sep=0] (O) at ({1*\bb},{-7*\bb}){};
\draw[line width=1pt, -{Latex[length=1em]}] (O) -- node[midway,above left,outer sep=0.0em,scale=2] {$\vec{r}_i$} (i);
\draw[line width=1pt, -{Latex[length=1em]}] (O) -- node[midway,below right,outer sep=0.0em,scale=2] {$\vec{r}_j$} (j);

% END DRAW POLYMER

\end{tikzpicture}
\end{document}


==> operon_sketch.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}

\usepackage{tikz}
\usetikzlibrary{calc,plotmarks}
\usetikzlibrary{arrows.meta}
%% TODO
%		o meta arrows
\begin{document}

\begin{tikzpicture}
\def\dz{1}
\def\rr{0.5em}
\def\tw{0.05em}
\def\th{0.8em}
\def\xa{-4}
\def\xoi{-3.5}
\def\xoii{-2.75}
\def\xoiii{-2.5}
\def\xb{-2}
\def\xc{3.5}
\def\xoiv{4.0}
\def\xlo{-5}
\def\xhi{5}

\tikzset{
  loci/.style = {
    shape = circle,
    align = center,
    draw  = #1,
%    text=lightgray,
    text=white,
    fill = black,
    solid,
    inner sep= 0pt,
    minimum size=\rr
  },
  tick/.style = {
    shape = rectangle,
    align = center,
    draw  = #1,
%    text=lightgray,
    text=white,
    fill = black,
    solid,
    inner sep= 0pt,
    outer sep= 0pt,
    minimum width=\tw,
    minimum height=\th
  },
}
\small
  % first line
  \node[label={[label distance=4pt]180:DNA}] (L) at (\xlo,0) {};
  \node (R) at (\xhi,0) {};
  \draw[black, very thick, -{Latex[scale=1.2]}] (L) -- (R);
  \node[tick] (A) at (\xa,0) {};
  \node[tick] (B) at (\xb,0) {};
  \node[tick] (C) at (\xc,0) {};
  \node[loci] (O1) at (\xoi,0) {};
  \node[loci] (O2) at (\xoii,0) {};
  \node[loci,shape=rectangle] (O3) at (\xoiii,0) {};
  \node[loci] (O4) at (\xoiv,0) {};


 \path (A) to node[above,outer sep=5pt]{promoter} (B);
 \path (B) to node[above,outer sep=5pt]{ORF} (C);
 \node (OP) at ({(\xoi+\xoii + \xoiii)/3.},-\dz) {TFBS};
 \node (OE) at (\xoiv,-\dz) {distant enhancer};
 \path[black, thick, -{Latex[scale=0.8]}] (OP.north) edge (O1) edge (O2) edge (O3);
 \path[black, thick, -{Latex[scale=0.8]}] (OE) edge (O4);

  % add legends
%  \draw[dashed,-{Latex[scale=1.2]}] (R1) to [bend left = 45] node[right,text width=10em, outer sep=2pt] {random insertion by horizontal transfer} (R2) ;
%  \draw[dashed,-{Latex[scale=1.2]}] (R2) to [bend left = 45] node[right,text width=12em, outer sep=2pt] {evolutionary selection of regulatory mechanisms} (R3) ;
%  \node[label={[label distance=1.0em]0:binding sites layout}] at (R4){};
\end{tikzpicture}

\end{document}


==> polymer_hairpin_loop.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage{newtxtext}
\usepackage{siunitx}  		% for units
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{newtxmath}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}

\begin{tikzpicture}
\def\rho{4em}
\def\polyangle{40}		% 2 \pi /P
\def\polyangleout{70}		% \pi/2 - \pi/P
\tikzstyle{every path}=[line width=2pt]
\tikzset{
%Define standard arrow tip
%    shorten <=2pt,	% do not start stuck to source
%    shorten >=2pt,	% same with dest
%Define beads
  bead/.style = {
    shape = circle,
    align = center,
    draw  = #1,
%    text=lightgray,
    text=white,
    fill = #1,
    solid,
    inner sep= 1pt,
    minimum size=\rho
  },
}


% START DRAW POLYMER
% manually draw because:
%	o I want to choose digit or ``j'' index
%	o sometimes I want to change the path style (for instance for non-reported beads)
\mathversion{bold}
% draw free monomers
\node[bead,blue,text=white] (0) at (0,0) {$0$};
\draw[blue,line width=0pt] (0)
	-- ++(-40:\rho) node[bead] (1) {$1$}
   	-- ++(-80:\rho) node[bead] (2) {$2$}
	-- ++(-50:\rho) node[bead]  {}
	-- ++(-30:\rho) node[bead]  {}
	-- ++(-10:\rho) node[bead] (Pm) {};

% draw sticky sequence
\draw[red,line width=0pt] (Pm)
	-- ++(0:\rho) node[bead] (P) {$P$}
	-- ++(20:\rho) node[bead] (Pp) {}
	-- ++(20:\rho) node[bead] {}
	-- ++(20:\rho) node[bead] (M0) {$P+L$};

% draw inner loop
\draw[blue,line width=0pt] (M0)
	-- ++({20-90+2*\polyangleout}:\rho) node[bead] () {}
	-- ++({20-90+2*\polyangleout-1*\polyangle}:\rho) node[bead] () {}
	-- ++({20-90+2*\polyangleout-2*\polyangle}:\rho) node[bead] () {}
	-- ++({20-90+2*\polyangleout-3*\polyangle}:\rho) node[bead] () {}
	-- ++({20-90+2*\polyangleout-4*\polyangle}:\rho) node[bead] () {}
	-- ++({20-90+2*\polyangleout-5*\polyangle}:\rho) node[bead] () {}
	-- ++({20-90+2*\polyangleout-6*\polyangle}:\rho) node[bead] (M1m) {};

% draw sticky sequence
\draw[red,line width=0pt] (M1m)
	-- ++({20-90+2*\polyangleout-7*\polyangle}:\rho) node[bead] (M1) {}
	-- ++ (-160:\rho) node[bead]  {}
	-- ++ (-160:\rho) node[bead]  (2Lm) {}
	-- ++ (-160:\rho) node[bead] (2L) {};
\path (M1) -- ++(-70:{2.0*\rho}) node (M1text){$P+L+1+M$};
\draw[line width=1pt, dotted, -{Latex[scale=1.0]}] (M1text) --  (M1);
\path (2L) -- ++(180:{2.5*\rho}) node (2Ltext){$P+2L+1+M$};
\draw[line width=1pt, dotted, -{Latex[scale=1.0]}] (2Ltext) --  (2L);


% draw free monomers
\draw[blue,line width=0pt] (2L)
	-- ++ (-140:\rho) node[bead] {}
	-- ++(-100:\rho) node[bead] {}
	-- ++(-130:\rho) node[bead] {}
	-- ++(-150:\rho) node[bead] {$N-2$}
	-- ++(-180:\rho) node[bead] {$N-1$}
	-- ++(160:\rho) node[bead] (N) {$N$};

\mathversion{normal}
% END DRAW POLYMER

% DRAW ARROWS AND COMMENTS
%\draw[line width=1pt, -{Latex[length=1em]}] (jm) -- ++(-70:\rho) node (jmtext){};
\path (Pp) -- ++(110:{1.0*\rho}) node (Pptext){};
\path (P) -- ++(110:{1.0*\rho}) node (Ptext){};
\draw[line width=1pt, -{Latex[length=1em]}] (Ptext.center) -- node[midway,above,outer sep=0.1em,scale=1.5]{$\vec{u}$} (Pptext.center);

\path (2Lm) -- ++(-70:{1.0*\rho}) node (2Lmtext){};
\path (2L) -- ++(-70:{1.0*\rho}) node (2Ltext){};
\draw[line width=1pt, -{Latex[length=1em]}] (2Lmtext.center) -- node[midway,below,outer sep=0.1em,scale=1.5]{$-\vec{u}$} (2Ltext.center);
%\draw[transform canvas={yshift=2em},line width=1pt, -{Latex[length=1em]}] (jm.center) -- (j.center);
%\node[draw,circle,fill=black,solid,minimum size={0.10*\rho},inner sep=0] (O) at ({-9*\rho},{-\rho}){};

\end{tikzpicture}
\end{document}


==> polymer_hairpin_strict.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage{newtxtext}
\usepackage{siunitx}  		% for units
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{newtxmath}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}
\def\rho{4em}
\tikzstyle{every path}=[line width=2pt]
\tikzset{
%Define standard arrow tip
%    shorten <=2pt,	% do not start stuck to source
%    shorten >=2pt,	% same with dest
%Define beads
  bead/.style = {
    shape = circle,
    align = center,
    draw  = #1,
%    text=lightgray,
    text=white,
    fill = #1,
    solid,
    inner sep= 1pt,
    minimum size=\rho
  },
}


% START DRAW POLYMER
% manually draw because:
%	o I want to choose digit or ``j'' index
%	o sometimes I want to change the path style (for instance for non-reported beads)
\mathversion{bold}

% draw free monomers
\node[bead,blue,text=white] (0) at (0,0) {$0$};
\draw[blue,line width=0pt] (0)
	-- ++(-40:\rho) node[bead] (1) {$1$}
   	-- ++(-80:\rho) node[bead] (2) {$2$}
	-- ++(-50:\rho) node[bead]  {}
	-- ++(-30:\rho) node[bead]  {}
	-- ++(-10:\rho) node[bead] (Pm) {};

% draw sticky sequence
\draw[red,line width=0pt] (Pm)
	-- ++(0:\rho) node[bead] (P) {$P$}
	-- ++(20:\rho) node[bead] (Pp) {}
	-- ++(20:\rho) node[bead] {}
	-- ++(20:\rho) node[bead] (M0) {$P+L$};

\draw[red,line width=0pt] (M0)
	-- ++ (-70:\rho) node[bead] (M1) {}
	-- ++ (-160:\rho) node[bead]  {}
	-- ++ (-160:\rho) node[bead]  (2Lm) {}
	-- ++ (-160:\rho) node[bead] (2L) {};

\path (M1) -- ++(-70:{2.0*\rho}) node (M1text){$P+L+1$};
\draw[line width=1pt, dotted, -{Latex[scale=1.0]}] (M1text) --  (M1);
\path (2L) -- ++(180:{2.5*\rho}) node (2Ltext){$P+2L+1$};
\draw[line width=1pt, dotted, -{Latex[scale=1.0]}] (2Ltext) --  (2L);

% draw free monomers
\draw[blue,line width=0pt] (2L)
	-- ++ (-140:\rho) node[bead] {}
	-- ++(-100:\rho) node[bead] {}
	-- ++(-130:\rho) node[bead] {}
	-- ++(-150:\rho) node[bead] {$N-2$}
	-- ++(-180:\rho) node[bead] {$N-1$}
	-- ++(160:\rho) node[bead] (N) {$N$};

\mathversion{normal}
% END DRAW POLYMER

% DRAW ARROWS AND COMMENTS
%\draw[line width=1pt, -{Latex[length=1em]}] (jm) -- ++(-70:\rho) node (jmtext){};
\path (Pp) -- ++(110:{1.0*\rho}) node (Pptext){};
\path (P) -- ++(110:{1.0*\rho}) node (Ptext){};
\draw[line width=1pt, -{Latex[length=1em]}] (Ptext.center) -- node[midway,above,outer sep=0.1em,scale=1.5]{$\vec{u}$} (Pptext.center);

\path (2Lm) -- ++(-70:{1.0*\rho}) node (2Lmtext){};
\path (2L) -- ++(-70:{1.0*\rho}) node (2Ltext){};
\draw[line width=1pt, -{Latex[length=1em]}] (2Lmtext.center) -- node[midway,below,outer sep=0.1em,scale=1.5]{$-\vec{u}$} (2Ltext.center);
%\draw[transform canvas={yshift=2em},line width=1pt, -{Latex[length=1em]}] (jm.center) -- (j.center);
%\node[draw,circle,fill=black,solid,minimum size={0.10*\rho},inner sep=0] (O) at ({-9*\rho},{-\rho}){};

\end{tikzpicture}
\end{document}


==> sketch_dna_monovalent.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage{newtxtext}
\usepackage{textcomp}	% for degrees
\usepackage{siunitx}  % for units
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{newtxmath}
\usepackage{bbm}
\usepackage{tikz}

\usetikzlibrary{backgrounds,plotmarks}
%\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri}

\begin{document}
\begin{tikzpicture}[thick, nodes = {align = center}, every node/.style={inner sep=0,outer sep=0}, >=latex]
  % main sphere
  \node[] (O1) at (0,0){};
  \node[] (O2) at (2,0){};
  \node[] (O3) at ({2+2*sqrt(3)/2},{-2*0.5}){};
  \begin{scope}[on background layer]
  	\draw[fill=cyan!80!white] (O1) circle [radius=1];
  	\draw[fill=cyan!80!white] (O2) circle [radius=1];
  	\draw[fill=cyan!80!white] (O3) circle [radius=1];
  \end{scope}
  \draw[] plot [only marks, mark size=1.0, mark=*] coordinates {(O1)};
  \draw[] plot [only marks, mark size=1.0, mark=*] coordinates {(O2)};
  \draw[] plot [only marks, mark size=1.0, mark=*] coordinates {(O3)};
  \draw[thin,dashed] (O1) -- (O2) -- (O3);

  % small spheres
  \node[] (M1) at (0.0,0.8){};
  \node[] (M2) at ({2.0+0.8*0.5},{0.8*sqrt(3)/2}){};
  \node[] (M3) at ({2+2*sqrt(3)/2+0.8*0.5},{-2*0.5+0.8*sqrt(3)/2}){};
  \begin{scope}[on background layer]
    \draw[fill=yellow!80!white] (M1) circle [radius=0.2];
    \draw[fill=yellow!80!white] (M2) circle [radius=0.2];
    \draw[fill=yellow!80!white] (M3) circle [radius=0.2];
  \end{scope}
  \draw[] plot [only marks, mark size=1.0, mark=*] coordinates {(M1)};
  \draw[] plot [only marks, mark size=1.0, mark=*] coordinates {(M2)};
  \draw[] plot [only marks, mark size=1.0, mark=*] coordinates {(M3)};

  % comments
  \node[] (H1) at ({2+2*sqrt(3)/2+1.5},{-2*0.5-1}){}; \node[] (H2) at ({2+2*sqrt(3)/2+1.5},{-2*0.5+1}){};
  \node[] (K1) at (-0.2,1.2){}; \node[] (K2) at (0.2,1.2){};
  \draw[thin,<->] (H1) -- (H2) node[midway,left,black,outer sep=2pt] {$b$};
  \draw[thin,<->] (K1) -- (K2) node[midway,above,black,outer sep=2pt] {$d$};

  % vectors
  \node[] (P3) at ({2+0.6*sqrt(3)/2},-0.6*0.5){};
  \node[] (Q3) at ({2+0.5*0.6},{0.6*sqrt(3)/2}){};
  \draw[thick,->] (O2) -- (P3) node[midway,below left,outer sep=2pt] {$\vec{u}_i$};
  \draw[thick,->] (O2) -- (Q3) node[midway,above left,outer sep=2pt] {$\vec{v}_i$};
\end{tikzpicture}
\end{document}



==> sketch_hns_bivalent.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage{newtxtext}
\usepackage{textcomp}	% for degrees
\usepackage{siunitx}  % for units
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{newtxmath}
\usepackage{bbm}
\usepackage{tikz}

\usetikzlibrary{backgrounds,plotmarks}
%\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri}

\begin{document}
\begin{tikzpicture}[thick, nodes = {align = center}, every node/.style={inner sep=0,outer sep=0}, >=latex]
  \node[] (X') at (-1.0,0){};
  \node[] (X) at (+1.0,0){};
  \node[] (Y') at (0,-1.0){};
  \node[] (Y) at (0,+1.0){};
  %\draw[thin,dashed] (X') -- (X); \draw[thin,dashed] (Y') -- (Y);

  % main sphere
  \node[] (O) at (0,0){};
  \begin{scope}[on background layer]
  	\draw[fill=green!80!white] (O) circle [radius=1];
  \end{scope}
  \draw[] plot [only marks, mark size=1.0, mark=*] coordinates {(O)};

  % small spheres
  \node[] (O1) at (-0.8,0){};
  \node[] (O2) at (+0.8,0){};
  \begin{scope}[on background layer]
    \draw[fill=red!80!white] (O1) circle [radius=0.2];
    \draw[fill=red!80!white] (O2) circle [radius=0.2];
  \end{scope}
  \draw[] plot [only marks, mark size=1.0, mark=*] coordinates {(O1)};
  \draw[] plot [only marks, mark size=1.0, mark=*] coordinates {(O2)};

  % comments
  \node[] (H1) at (-1.5,-1){}; \node[] (H2) at (-1.5,1){};
  \node[] (K1) at (1.5,-0.2){}; \node[] (K2) at (1.5,0.2){};
  \draw[thin,<->] (H1) -- (H2) node[midway,left,black,outer sep=2pt] {$b$};
  \draw[thin,<->] (K1) -- (K2) node[midway,right,black,outer sep=2pt] {$d$};
\end{tikzpicture}
\end{document}



==> wlc_chain.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{newtxmath}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}
\tikzstyle{every path}=[line width=2pt]
\def\rho{3em}
\tikzset{
%Define standard arrow tip
%    shorten <=2pt,	% do not start stuck to source
%    shorten >=2pt,	% same with dest
%Define beads
  bead/.style = {
    shape = circle,
    align = center,
    draw  = #1,
%    text=lightgray,
    text=white,
    fill = black,
    solid,
    inner sep= 1pt,
    minimum size=\rho
  },
  spring/.style = {
    decorate,
    decoration={coil,segment length=0.50em,amplitude=0.50em}
  },
}
\mathversion{bold}

% START DRAW POLYMER
% manually draw because:
%	o I want to choose digit or ``j'' index
%	o sometimes I want to change the path style (for instance for non-reported beads)
\node[bead] (0) at (0,0) {$0$};
\draw[line width=0pt] (0)
	-- ++(120:\rho) node[bead] (1) {$1$}
	-- ++(160:\rho) node[bead] (2) {$2$}
	-- ++(-170:\rho) node[bead] () {}
	-- ++(-160:\rho) node[bead] () {}
	-- ++(-180:\rho) node[bead] () {}
	-- ++(140:\rho) node[bead] (jm) {$j-1$}
	-- ++(120:\rho) node[bead] (j){$j$}
	-- ++(+160:\rho) node[bead] (jp) {$j+1$}
	-- ++(110:\rho) node[bead] () {}
	-- ++(120:\rho) node[bead] (Nmm) {}
	-- ++(130:\rho) node[bead] (Nm){$N-1$}
	-- ++(150:\rho) node[bead] (N) {$N$};

\mathversion{normal}
% END DRAW POLYMER

% DRAW ARROWS AND COMMENTS
%\draw[line width=1pt, -{Latex[length=1em]}] (jm) -- ++(-70:\rho) node (jmtext){};
\path (jm) -- ++(30:{1.0*\rho}) node (jmtext){};
\path (j) -- ++(30:{1.0*\rho}) node (jtext){};
\draw[line width=1pt, -{Latex[scale=1.0]}] (jmtext.center) -- node[midway,right,outer sep=0.1em,scale=2]{$\vec{u}_j$} (jtext.center);
%\draw[transform canvas={yshift=2em},line width=1pt, -{Latex[length=1em]}] (jm.center) -- (j.center);
\node[draw,circle,fill=black,solid,minimum size={0.10*\rho},inner sep=0] (O) at ({-9*\rho},{-\rho}){};
\draw[line width=1pt, -{Latex[scale=1.0]}] (O) -- node[midway,below right,outer sep=0.1em,scale=2] {$\vec{r}_j$} (j);
\draw[line width=1pt, -{Latex[length=1em]}] (O) -- (N) node[midway,right,outer sep=0.1em,scale=2] {$\vec{r}_N$} (j);
\end{tikzpicture}
\end{document}



==> wlc_spherical_coordinates.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{tikz-3dplot}
\tdplotsetmaincoords{60}{110}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}

\begin{document}
\begin{tikzpicture}[scale=3,tdplot_main_coords]
\pgfmathsetmacro{\rvec}{.8}
\pgfmathsetmacro{\thetavec}{30}
\pgfmathsetmacro{\phivec}{60}

    \coordinate (O) at (0,0,0);
    \draw[very thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$\vec{w}_i$};
    \draw[very thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$\vec{v}_i$};
    \draw[very thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$\vec{u}_{i}$};
    \tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
    \draw[thick,->] (O) -- (P) node[above right] {$\vec{u}_{i+1}$};
    \draw[dashed] (O) -- (Pxy);
    \draw[dashed] (P) -- (Pxy);
    \tdplotdrawarc[thick,->]{(O)}{0.2}{0}{\phivec}{anchor=north}{$\zeta_{i}$}
    \tdplotsetthetaplanecoords{\phivec}
    \tdplotdrawarc[tdplot_rotated_coords,thick,->]{(0,0,0)}{0.5}{0}%
    {\thetavec}{anchor=south,outer sep=0pt}{$\alpha_{i}$}
\end{tikzpicture}

\end{document}

